Edge-state influence on high-order harmonic generation in topological nanoribbons

The high-order harmonic generation in finite topological nanoribbons is investigated using a tight-binding description. The ribbons consist of hexagons and are almost one-dimensional. Two edge states emerge at the short edges of the ribbon after a gap closure between valence and conduction band, indicating a topological phase transition. The energies of those edge states as functions of the tight-binding parameters display crossings and avoided crossings, which influence the high-harmonic spectra.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

